Spontaneously emitted X-rays: an experimental signature of the dynamical reduction models

We present the idea of searching for X-rays as a signature of the mechanism inducing the spontaneous collapse of the wave function. Such a signal is predicted by the continuous spontaneous localization theories, which are solving the "measurement problem" by modifying the Schrodinger equation. We will show some encouraging preliminary results and discuss future plans and strategy.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

